LightGlue: Local Feature Matching at Light Speed

We introduce LightGlue, a deep neural network that learns to match local features across images. We revisit multiple design decisions of SuperGlue, the state of the art in sparse matching, and derive simple but effective improvements. Cumulatively, they make LightGlue more efficient - in terms of both memory and computation, more accurate, and much easier to train. One key property is that LightGlue is adaptive to the difficulty of the problem: the inference is much faster on image pairs that are intuitively easy to match, for example because of a larger visual overlap or limited appearance change. This opens up exciting prospects for deploying deep matchers in latency-sensitive applications like 3D reconstruction. The code and trained models are publicly available at https://github.com/cvg/LightGlue.

==> figures/local_feats.tex <==
\def\iwidth{0.32}
\noindent\begin{minipage}[t]{\iwidth\textwidth}
\centerline{SIFT+LightGlue}
\end{minipage}%
\hspace{1mm}%
\noindent\begin{minipage}[t]{\iwidth\textwidth}
\centerline{SuperPoint+LightGlue}
\end{minipage}%
\hspace{1mm}%
\noindent\begin{minipage}[t]{\iwidth\textwidth}
\centerline{DISK+LightGlue}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/1_sift.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/1_superpoint.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/1_disk.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/2_sift.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/2_superpoint.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/2_disk.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/3_sift.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/3_superpoint.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/3_disk.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/4_sift.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/4_superpoint.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/4_disk.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/5_sift.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/5_superpoint.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/5_disk.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/6_sift.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/6_superpoint.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/6_disk.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/7_sift.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/7_superpoint.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/7_disk.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/8_sift.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/8_superpoint.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/8_disk.pdf}
\end{minipage}%
\hspace{1mm}%


\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/9_sift.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/9_superpoint.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/feats/9_disk.pdf}
\end{minipage}%
\hspace{1mm}%

\vspace{1mm}

==> figures/qualitative.tex <==
\def\iwidth{0.32}
\def\pwidth{0.103}
\def\rwidth{0.48}
\def\lwidth{0.015}

\noindent\begin{minipage}[t]{\iwidth\textwidth}
\centerline{Point pruning}
\end{minipage}%
\hspace{1mm}%
\noindent\begin{minipage}[t]{\iwidth\textwidth}
\centerline{Matchability}
\end{minipage}%
\hspace{1mm}%
\noindent\begin{minipage}[t]{\iwidth\textwidth}
\centerline{Matches}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/easy1/prune.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/easy1/matchb.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/easy1/epi_matches.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/easy2/prune.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/easy2/matchb.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/easy2/epi_matches.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/easy3/prune.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/easy3/matchb.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/easy3/epi_matches.pdf}
\end{minipage}%
\hspace{1mm}%


\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/medium1/prune.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/medium1/matchb.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/medium1/epi_matches.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/medium2/prune.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/medium2/matchb.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/medium2/epi_matches.pdf}
\end{minipage}%
\hspace{1mm}%


\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/medium3/prune.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/medium3/matchb.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/medium3/epi_matches.pdf}
\end{minipage}%
\hspace{1mm}%


\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hard1/prune.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hard1/matchb.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hard1/epi_matches.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hard2/prune.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hard2/matchb.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hard2/epi_matches.pdf}
\end{minipage}%
\hspace{1mm}%

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hard3/prune.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hard3/matchb.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hard3/epi_matches.pdf}
\end{minipage}%
\hspace{1mm}%

\vspace{1mm}
